On quantization of quasi-Lie bialgebras

We modify the quantization of Etingof and Kazhdan so that it can be used to quantize quasi-Lie bialgebras.

==> obrazky/obr10.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (-0.2,-0.15) rectangle (-0.55,-0.45);
\node at (-0.38,-0.3) {{$\scriptstyle f_1$}};
\draw [line width=1pt] (0.55,-0.15) rectangle (0.2,-0.45);
\node at (0.38,-0.3) {{$\scriptstyle f_2$}};
\draw [line width=1pt] (-0.46,-0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,0.45);
\draw [line width=1pt] (0.46,-0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,0.45);
\draw [line width=1pt] (-0.29,-0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,0.45);
\draw [line width=1pt] (0.29,-0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.45);
\draw [line width=1pt] (-0.29,-0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,0.45);
\draw [white,line width=5pt] (0.23,0.02) ..controls +(-0.05,0.08) and +(0.05,-0.08) .. (0.06,0.28);
\draw [line width=1pt] (0.29,-0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.45);
\node at (-0.38,-0.95) {{\scriptsize $X_1$}};
\draw [line width=1pt] (-0.38,-0.75) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.38,-0.45);
\node at (0.38,-0.95) {{\scriptsize $X_2$}};
\draw [line width=1pt] (0.38,-0.75) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.38,-0.45);
\node at (-0.6,0.85) {{\scriptsize $Y_1$}};
\draw [line width=1pt] (-0.6,0.45) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.6,0.65);
\node at (0.0,0.85) {{\scriptsize $Y_2$}};
\draw [line width=1pt] (0.0,0.45) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,0.65);
\node at (0.6,0.85) {{\scriptsize $A$}};
\draw [line width=1pt] (0.6,0.45) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.6,0.65);
\end{tikzpicture}


==> obrazky/obr11.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle f$}};
\node at (0.0,-0.75) {{\scriptsize $M$}};
\draw [line width=1pt] (0.0,-0.55) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\node at (-0.3,0.75) {{\scriptsize $N$}};
\draw [line width=1pt] (-0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.55);
\node at (0.3,0.75) {{\scriptsize $A$}};
\draw [line width=1pt] (0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.55);
\end{tikzpicture}


==> obrazky/obr12.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,-0.15) rectangle (-0.17,-0.45);
\node at (0.0,-0.3) {{$\scriptstyle f$}};
\filldraw [line width=1pt] (0.3,0.45) circle (0.08cm);
\draw [line width=1pt] (-0.09,-0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.45);
\draw [line width=1pt] (0.09,-0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.37);
\node at (0.0,-0.95) {{\scriptsize $M$}};
\draw [line width=1pt] (0.0,-0.75) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.45);
\node at (-0.3,0.65) {{\scriptsize $N$}};
\draw [line width=1pt] (-0.3,0.45) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.45);
\end{tikzpicture}


==> obrazky/obr13.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,-0.15) rectangle (-0.17,-0.45);
\node at (0.0,-0.3) {{$\scriptstyle p$}};
\filldraw [line width=1pt] (0.3,0.45) circle (0.08cm);
\draw [line width=1pt] (-0.09,-0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.45);
\draw [line width=1pt] (0.09,-0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.37);
\node at (0.0,-0.95) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.75) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.45);
\node at (-0.3,0.65) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.3,0.45) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.45);
\end{tikzpicture}


==> obrazky/obr14.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.23,-0.13) rectangle (-0.23,-0.46);
\node at (0.0,-0.3) {{$\scriptstyle \Delta_Q$}};
\filldraw [line width=1pt] (0.6,0.46) circle (0.08cm);
\draw [line width=1pt] (-0.15,-0.13) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,0.46);
\draw [line width=1pt] (-0.0,-0.13) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.46);
\draw [line width=1pt] (0.15,-0.13) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,0.39);
\node at (0.0,-0.96) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.76) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.46);
\node at (-0.6,0.67) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.6,0.46) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.6,0.47);
\node at (0.0,0.67) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,0.46) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,0.47);
\end{tikzpicture}


==> obrazky/obr15.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,-0.15) rectangle (-0.17,-0.45);
\node at (0.0,-0.3) {{$\scriptstyle \eps_Q$}};
\filldraw [line width=1pt] (0.0,0.45) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.37);
\node at (0.0,-0.95) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.75) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.45);
\end{tikzpicture}


==> obrazky/obr16.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle f$}};
\node at (0.0,-0.75) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.55) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\node at (-0.3,0.75) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.55);
\node at (0.3,0.75) {{\scriptsize $A$}};
\draw [line width=1pt] (0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.55);
\end{tikzpicture}


==> obrazky/obr17.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,-0.4) rectangle (-0.17,-0.7);
\node at (0.0,-0.55) {{$\scriptstyle p$}};
\draw [line width=1pt] (-0.13,0.3) rectangle (-0.47,0.0);
\node at (-0.3,0.15) {{$\scriptstyle f$}};
\draw [line width=1pt] (-0.09,-0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.0);
\draw [line width=1pt] (0.09,-0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,0.15);
\draw [line width=1pt] (-0.39,0.3) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.7);
\draw [line width=1pt] (-0.21,0.3) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.7);
\draw [line width=1pt] (0.47,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.7);
\node at (0.0,-1.1) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.9) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.7);
\node at (-0.3,1.1) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.3,0.7) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.9);
\node at (0.3,1.1) {{\scriptsize $A$}};
\draw [line width=1pt] (0.3,0.7) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.3,0.9);
\end{tikzpicture}


==> obrazky/obr18.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.75) circle (0.08cm);
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle f$}};
\filldraw [line width=1pt] (0.3,0.75) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.67) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\draw [line width=1pt] (-0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.75);
\draw [line width=1pt] (0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.67);
\node at (-0.3,0.95) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.3,0.75) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.75);
\end{tikzpicture}


==> obrazky/obr19.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,-0.15) rectangle (-0.17,-0.45);
\node at (0.0,-0.3) {{$\scriptstyle \widehat m$}};
\filldraw [line width=1pt] (0.3,0.45) circle (0.08cm);
\draw [line width=1pt] (-0.09,-0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.45);
\draw [line width=1pt] (0.09,-0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.37);
\node at (0.0,-0.95) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.75) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.45);
\node at (-0.3,0.65) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.3,0.45) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.45);
\end{tikzpicture}


==> obrazky/obr2.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $A$}};
\node at (0.7,0.0) {{\scriptsize $N$}};
\node at (0.7,1.8) {{\scriptsize $N$}};
\draw [line width=1pt] (0.7,1.02) -- (0.5,1.1);
\draw [line width=1pt] (0.7,1.02) -- (0.5,0.94);
\draw [line width=1pt] (0.5,1.02) -- (0.7,1.02);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.7,1.6);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.17) and +(-0.33,0.0) .. (0.5,1.02);
\end{tikzpicture}


==> obrazky/obr20.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,-0.71) rectangle (-0.17,-1.01);
\node at (0.0,-0.86) {{$\scriptstyle p$}};
\draw [line width=1pt] (0.08,-0.08) rectangle (-0.38,-0.41);
\node at (-0.15,-0.25) {{$\scriptstyle \Delta_Q$}};
\draw [line width=1pt] (-0.3,0.62) rectangle (-0.65,0.32);
\node at (-0.48,0.47) {{$\scriptstyle p$}};
\draw [line width=1pt] (0.35,0.62) rectangle (-0.0,0.32);
\node at (0.17,0.47) {{$\scriptstyle p$}};
\draw [line width=1pt] (-0.09,-0.71) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,-0.41);
\draw [line width=1pt] (0.09,-0.71) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.38,-0.25);
\draw [line width=1pt] (-0.3,-0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.48,0.32);
\draw [line width=1pt] (-0.15,-0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.17,0.32);
\draw [line width=1pt] (0.0,-0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.65,0.47);
\draw [line width=1pt] (0.38,-0.25) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.65,0.47);
\draw [line width=1pt] (-0.56,0.61) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,1.01);
\draw [line width=1pt] (0.26,0.61) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.01);
\draw [line width=1pt] (0.65,0.47) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.01);
\draw [line width=1pt] (-0.39,0.61) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.01);
\draw [line width=1pt] (0.09,0.61) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,1.01);
\draw [line width=1pt] (0.09,0.61) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,1.01);
\draw [line width=1pt] (-0.39,0.61) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.01);
\node at (0.0,-1.31) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-1.11) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-1.01);
\node at (-0.6,1.31) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.6,1.01) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.6,1.11);
\node at (0.0,1.31) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,1.01) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,1.11);
\node at (0.6,1.31) {{\scriptsize $A$}};
\draw [line width=1pt] (0.6,1.01) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.6,1.11);
\end{tikzpicture}


==> obrazky/obr21.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.23,0.17) rectangle (-0.23,-0.17);
\node at (0.0,0.0) {{$\scriptstyle \Delta_Q$}};
\node at (0.0,-0.77) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.56) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.17);
\node at (-0.6,0.77) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.15,0.17) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,0.56);
\node at (0.0,0.77) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.0,0.17) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.56);
\node at (0.6,0.77) {{\scriptsize $A$}};
\draw [line width=1pt] (0.15,0.17) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,0.56);
\end{tikzpicture}


==> obrazky/obr22.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,-0.35) rectangle (-0.17,-0.65);
\node at (0.0,-0.5) {{$\scriptstyle p$}};
\draw [line width=1pt] (0.03,0.25) rectangle (-0.32,-0.05);
\node at (-0.15,0.1) {{$\scriptstyle \eps_Q$}};
\draw [line width=1pt] (-0.09,-0.35) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,-0.05);
\draw [line width=1pt] (0.09,-0.35) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.32,0.1);
\draw [line width=1pt] (-0.15,0.25) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.65);
\draw [line width=1pt] (0.32,0.1) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.65);
\node at (0.0,-0.95) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.75) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.65);
\node at (0.0,0.95) {{\scriptsize $A$}};
\draw [line width=1pt] (0.0,0.65) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,0.75);
\end{tikzpicture}


==> obrazky/obr23.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle \eps_Q$}};
\node at (0.0,-0.75) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.55) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\node at (0.0,0.75) {{\scriptsize $A$}};
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.55);
\end{tikzpicture}


==> obrazky/obr24.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.23,-0.43) rectangle (-0.23,-0.77);
\node at (0.0,-0.6) {{$\scriptstyle \Delta_Q$}};
\draw [line width=1pt] (-0.13,0.17) rectangle (-0.47,-0.13);
\node at (-0.3,0.02) {{$\scriptstyle \eps_Q$}};
\draw [line width=1pt] (-0.15,-0.43) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,-0.14);
\draw [line width=1pt] (-0.0,-0.43) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.17,0.02);
\draw [line width=1pt] (0.15,-0.43) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,0.02);
\draw [line width=1pt] (0.47,0.02) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.77);
\draw [line width=1pt] (-0.3,0.17) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.77);
\draw [line width=1pt] (0.17,0.02) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.77);
\draw [line width=1pt] (0.17,0.02) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.77);
\draw [line width=1pt] (-0.3,0.17) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.77);
\node at (0.0,-1.27) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-1.07) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.77);
\node at (-0.3,1.17) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.3,0.77) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.97);
\node at (0.3,1.17) {{\scriptsize $A$}};
\draw [line width=1pt] (0.3,0.77) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.3,0.97);
\end{tikzpicture}


==> obrazky/obr25.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.23,-0.43) rectangle (-0.23,-0.77);
\node at (0.0,-0.6) {{$\scriptstyle \Delta_Q$}};
\draw [line width=1pt] (0.17,0.17) rectangle (-0.17,-0.13);
\node at (0.0,0.02) {{$\scriptstyle \eps_Q$}};
\draw [line width=1pt] (-0.15,-0.43) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.47,0.02);
\draw [line width=1pt] (-0.0,-0.43) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.14);
\draw [line width=1pt] (0.15,-0.43) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,0.02);
\draw [line width=1pt] (-0.47,0.02) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.77);
\draw [line width=1pt] (0.0,0.17) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.77);
\draw [line width=1pt] (0.47,0.02) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.77);
\node at (0.0,-1.27) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-1.07) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.77);
\node at (-0.3,1.17) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.3,0.77) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.97);
\node at (0.3,1.17) {{\scriptsize $A$}};
\draw [line width=1pt] (0.3,0.77) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.3,0.97);
\end{tikzpicture}


==> obrazky/obr26.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle p$}};
\node at (0.0,-0.75) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.55) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\node at (-0.3,0.75) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.55);
\node at (0.3,0.75) {{\scriptsize $A$}};
\draw [line width=1pt] (0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.55);
\end{tikzpicture}


==> obrazky/obr27.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle f$}};
\node at (0.0,-0.75) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.55) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\node at (-0.3,0.75) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.55);
\node at (0.3,0.75) {{\scriptsize $A$}};
\draw [line width=1pt] (0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.55);
\end{tikzpicture}


==> obrazky/obr28.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle g$}};
\node at (0.0,-0.75) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.55) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\node at (-0.3,0.75) {{\scriptsize $N$}};
\draw [line width=1pt] (-0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.55);
\node at (0.3,0.75) {{\scriptsize $A$}};
\draw [line width=1pt] (0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.55);
\end{tikzpicture}


==> obrazky/obr29.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.23,-0.58) rectangle (-0.23,-0.91);
\node at (0.0,-0.75) {{$\scriptstyle \Delta_Q$}};
\draw [line width=1pt] (-0.3,0.32) rectangle (-0.65,0.02);
\node at (-0.48,0.17) {{$\scriptstyle f$}};
\draw [line width=1pt] (0.35,0.32) rectangle (-0.0,0.02);
\node at (0.17,0.17) {{$\scriptstyle g$}};
\draw [line width=1pt] (-0.15,-0.58) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.48,0.02);
\draw [line width=1pt] (-0.0,-0.58) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.17,0.02);
\draw [line width=1pt] (0.15,-0.58) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.65,0.17);
\draw [line width=1pt] (-0.56,0.31) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,0.91);
\draw [line width=1pt] (0.26,0.31) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,0.91);
\draw [line width=1pt] (0.65,0.17) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,0.91);
\draw [line width=1pt] (-0.39,0.31) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,0.91);
\draw [line width=1pt] (0.09,0.31) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.91);
\draw [line width=1pt] (0.09,0.31) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.91);
\draw [line width=1pt] (-0.39,0.31) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,0.91);
\node at (0.0,-1.41) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-1.21) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.91);
\node at (-0.6,1.31) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.6,0.91) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.6,1.11);
\node at (0.0,1.31) {{\scriptsize $M$}};
\draw [line width=1pt] (0.0,0.91) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,1.11);
\node at (0.6,1.31) {{\scriptsize $A$}};
\draw [line width=1pt] (0.6,0.91) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.6,1.11);
\end{tikzpicture}


==> obrazky/obr3.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $A$}};
\node at (0.7,0.0) {{\scriptsize $N$}};
\node at (0.7,1.8) {{\scriptsize $N$}};
\draw [line width=1pt] (0.7,1.2) -- (0.88,1.08);
\draw [line width=1pt] (0.7,1.2) -- (0.91,1.25);
\draw [line width=1pt] (0.9,1.17) -- (0.7,1.2);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.17) and +(0.66,-0.12) .. (0.9,1.17);
\draw [white,line width=5pt] (0.7,0.39) ..controls +(0.0,0.14) and +(0.0,-0.18) .. (0.7,0.9);
\draw [line width=1pt] (0.7,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.7,1.6);
\end{tikzpicture}


==> obrazky/obr30.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.2,0.2) rectangle (-0.2,-0.2);
\node at (0.0,0.0) {{$\scriptstyle \widehat m^\Phi$}};
\node at (0.0,-0.8) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.6) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.2);
\node at (-0.3,0.8) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.1,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.6);
\node at (0.3,0.8) {{\scriptsize $A$}};
\draw [line width=1pt] (0.1,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.6);
\end{tikzpicture}


==> obrazky/obr31.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.2,-0.35) rectangle (-0.2,-0.75);
\node at (0.0,-0.55) {{$\scriptstyle p^{\Phi}$}};
\draw [line width=1pt] (-0.13,0.35) rectangle (-0.47,0.05);
\node at (-0.3,0.2) {{$\scriptstyle \widehat m$}};
\draw [line width=1pt] (-0.1,-0.35) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.05);
\draw [line width=1pt] (0.1,-0.35) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,0.2);
\draw [line width=1pt] (-0.39,0.35) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.75);
\draw [line width=1pt] (-0.21,0.35) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.75);
\draw [line width=1pt] (0.47,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.75);
\node at (0.0,-1.15) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.95) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.75);
\node at (-0.3,1.15) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.3,0.75) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.95);
\node at (0.3,1.15) {{\scriptsize $A$}};
\draw [line width=1pt] (0.3,0.75) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.3,0.95);
\end{tikzpicture}


==> obrazky/obr32.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,-0.3) rectangle (-0.17,-0.6);
\node at (0.0,-0.45) {{$\scriptstyle f$}};
\draw [line width=1pt] (0.03,0.3) rectangle (-0.32,0.0);
\node at (-0.15,0.15) {{$\scriptstyle a$}};
\draw [line width=1pt] (-0.09,-0.3) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,0.0);
\draw [line width=1pt] (0.09,-0.3) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.32,0.15);
\draw [line width=1pt] (-0.15,0.3) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.6);
\draw [line width=1pt] (0.32,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.6);
\node at (0.0,-1.0) {{\scriptsize $Y$}};
\draw [line width=1pt] (0.0,-0.8) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.6);
\node at (0.0,0.9) {{\scriptsize $A$}};
\draw [line width=1pt] (0.0,0.6) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,0.7);
\end{tikzpicture}


==> obrazky/obr33.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (-0.15,-0.05) rectangle (-0.5,-0.35);
\node at (-0.33,-0.2) {{$\scriptstyle a$}};
\draw [line width=1pt] (0.5,-0.05) rectangle (0.15,-0.35);
\node at (0.32,-0.2) {{$\scriptstyle a$}};
\draw [line width=1pt] (-0.33,-0.05) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.35);
\draw [line width=1pt] (0.32,-0.05) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.35);
\node at (-0.33,-0.75) {{\scriptsize $X$}};
\draw [line width=1pt] (-0.32,-0.55) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.33,-0.35);
\node at (0.32,-0.75) {{\scriptsize $X$}};
\draw [line width=1pt] (0.32,-0.55) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.32,-0.35);
\node at (0.0,0.75) {{\scriptsize $A$}};
\draw [line width=1pt] (0.0,0.35) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,0.55);
\end{tikzpicture}


==> obrazky/obr34.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.23,-0.41) rectangle (-0.23,-0.78);
\node at (0.0,-0.6) {{$\scriptstyle \Delta'_Q$}};
\draw [line width=1pt] (-0.13,0.19) rectangle (-0.47,-0.11);
\node at (-0.3,0.04) {{$\scriptstyle \eps_Q$}};
\draw [line width=1pt] (-0.16,-0.41) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,-0.11);
\draw [line width=1pt] (-0.0,-0.41) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.17,0.04);
\draw [line width=1pt] (0.16,-0.41) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,0.04);
\draw [line width=1pt] (0.47,0.04) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.78);
\draw [line width=1pt] (-0.3,0.19) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.78);
\draw [line width=1pt] (0.17,0.04) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.78);
\draw [line width=1pt] (-0.3,0.19) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.78);
\draw [white,line width=5pt] (0.07,0.24) ..controls +(-0.08,0.11) and +(0.08,-0.11) .. (-0.2,0.58);
\draw [line width=1pt] (0.17,0.04) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.78);
\node at (0.0,-1.28) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-1.08) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.78);
\node at (-0.3,1.19) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.3,0.78) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.99);
\node at (0.3,1.19) {{\scriptsize $A$}};
\draw [line width=1pt] (0.3,0.78) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.3,0.99);
\end{tikzpicture}


==> obrazky/obr35.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.23,-0.41) rectangle (-0.23,-0.78);
\node at (0.0,-0.6) {{$\scriptstyle \Delta'_Q$}};
\draw [line width=1pt] (0.17,0.19) rectangle (-0.17,-0.11);
\node at (0.0,0.04) {{$\scriptstyle \eps_Q$}};
\draw [line width=1pt] (-0.16,-0.41) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.47,0.04);
\draw [line width=1pt] (-0.0,-0.41) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.11);
\draw [line width=1pt] (0.16,-0.41) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,0.04);
\draw [line width=1pt] (-0.47,0.04) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.78);
\draw [line width=1pt] (0.0,0.19) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.78);
\draw [line width=1pt] (0.47,0.04) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.78);
\node at (0.0,-1.28) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-1.08) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.78);
\node at (-0.3,1.19) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.3,0.78) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.99);
\node at (0.3,1.19) {{\scriptsize $A$}};
\draw [line width=1pt] (0.3,0.78) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.3,0.99);
\end{tikzpicture}


==> obrazky/obr36.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.75) circle (0.08cm);
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle p$}};
\filldraw [line width=1pt] (0.3,0.75) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.67) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\draw [line width=1pt] (-0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.75);
\draw [line width=1pt] (0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.67);
\node at (-0.3,0.95) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.3,0.75) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.75);
\end{tikzpicture}


==> obrazky/obr37.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.75) circle (0.08cm);
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle \widehat m$}};
\filldraw [line width=1pt] (0.3,0.75) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.67) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\draw [line width=1pt] (-0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.75);
\draw [line width=1pt] (0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.67);
\node at (-0.3,0.95) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.3,0.75) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.75);
\end{tikzpicture}


==> obrazky/obr38.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.77) circle (0.08cm);
\draw [line width=1pt] (0.23,0.17) rectangle (-0.23,-0.17);
\node at (0.0,0.0) {{$\scriptstyle \Delta_Q$}};
\filldraw [line width=1pt] (0.6,0.77) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.69) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.17);
\draw [line width=1pt] (-0.15,0.17) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,0.77);
\draw [line width=1pt] (-0.0,0.17) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.77);
\draw [line width=1pt] (0.15,0.17) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,0.68);
\node at (-0.6,0.97) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.6,0.77) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.6,0.77);
\node at (0.0,0.97) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,0.77) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,0.77);
\end{tikzpicture}


==> obrazky/obr39.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.75) circle (0.08cm);
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle \eps_Q$}};
\filldraw [line width=1pt] (0.0,0.75) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.67) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\draw [line width=1pt] (0.0,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.67);
\end{tikzpicture}


==> obrazky/obr4.tex <==
\begin{tikzpicture}[baseline=0.8cm]
\node at (0.0,0.0) {{\scriptsize $(M$}};
\node at (0.6,0.0) {{\scriptsize $A)$}};
\node at (1.2,0.0) {{\scriptsize $(N$}};
\node at (1.8,0.0) {{\scriptsize $A)$}};
\node at (0.3,1.6) {{\scriptsize $(M$}};
\node at (0.9,1.6) {{\scriptsize $N)$}};
\node at (1.5,1.6) {{\scriptsize $A$}};
\draw [line width=1pt] (1.8,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.5,0.9);
\draw [line width=1pt] (1.5,0.9) ..controls +(0.0,0.17) and +(0.0,0.0) .. (1.5,1.4);
\draw [line width=1pt] (0.0,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.3,1.4);
\draw [line width=1pt] (0.6,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (1.5,0.9);
\draw [white,line width=5pt] (1.17,0.42) ..controls +(-0.06,0.24) and +(0.06,-0.24) .. (0.93,1.18);
\draw [line width=1pt] (1.2,0.2) ..controls +(0.0,0.33) and +(0.0,-0.33) .. (0.9,1.4);
\end{tikzpicture}


==> obrazky/obr40.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.82) circle (0.08cm);
\draw [line width=1pt] (0.2,-0.18) rectangle (-0.2,-0.52);
\node at (0.0,-0.35) {{\scriptsize $ y \act $}};
\draw [line width=1pt] (0.17,0.32) rectangle (-0.17,0.02);
\node at (0.0,0.17) {{$\scriptstyle p$}};
\draw [line width=1pt] (0.0,-0.18) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.02);
\filldraw [line width=1pt] (0.3,0.82) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.74) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.52);
\draw [line width=1pt] (-0.09,0.32) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.82);
\draw [line width=1pt] (0.09,0.32) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.73);
\node at (-0.3,1.02) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.3,0.82) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.82);
\end{tikzpicture}


==> obrazky/obr41.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.82) circle (0.08cm);
\draw [line width=1pt] (0.2,-0.18) rectangle (-0.2,-0.52);
\node at (0.0,-0.35) {{\scriptsize $ y \act $}};
\draw [line width=1pt] (0.17,0.32) rectangle (-0.17,0.02);
\node at (0.0,0.17) {{$\scriptstyle \widehat m$}};
\draw [line width=1pt] (0.0,-0.18) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.02);
\filldraw [line width=1pt] (0.3,0.82) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.74) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.52);
\draw [line width=1pt] (-0.09,0.32) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.82);
\draw [line width=1pt] (0.09,0.32) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.73);
\node at (-0.3,1.02) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.3,0.82) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.82);
\end{tikzpicture}


==> obrazky/obr42.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.83) circle (0.08cm);
\draw [line width=1pt] (0.2,-0.2) rectangle (-0.2,-0.53);
\node at (0.0,-0.37) {{\scriptsize $ y \act $}};
\draw [line width=1pt] (0.23,0.33) rectangle (-0.23,-0.0);
\node at (0.0,0.16) {{$\scriptstyle \Delta_Q$}};
\draw [line width=1pt] (0.0,-0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.0);
\filldraw [line width=1pt] (0.6,0.83) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.75) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.53);
\draw [line width=1pt] (-0.15,0.33) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,0.83);
\draw [line width=1pt] (-0.0,0.33) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.83);
\draw [line width=1pt] (0.15,0.33) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,0.75);
\node at (-0.6,1.03) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.6,0.83) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.6,0.83);
\node at (0.0,1.03) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,0.83) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,0.83);
\end{tikzpicture}


==> obrazky/obr43.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.72) circle (0.08cm);
\draw [line width=1pt] (0.2,-0.08) rectangle (-0.2,-0.42);
\node at (0.0,-0.25) {{\scriptsize $ y \act $}};
\draw [line width=1pt] (0.17,0.42) rectangle (-0.17,0.12);
\node at (0.0,0.27) {{$\scriptstyle \eps_Q$}};
\draw [line width=1pt] (0.0,-0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.11);
\filldraw [line width=1pt] (0.0,0.72) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.64) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.42);
\draw [line width=1pt] (0.0,0.42) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.64);
\end{tikzpicture}


==> obrazky/obr44.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.72) circle (0.08cm);
\draw [line width=1pt] (0.17,-0.12) rectangle (-0.17,-0.42);
\node at (0.0,-0.27) {{$\scriptstyle p$}};
\draw [line width=1pt] (0.35,0.42) rectangle (-0.05,0.08);
\node at (0.15,0.25) {{\scriptsize $ y \act $}};
\draw [line width=1pt] (-0.09,-0.11) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.35,0.25);
\draw [line width=1pt] (0.09,-0.11) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.15,0.08);
\filldraw [line width=1pt] (0.3,0.72) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.64) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.42);
\draw [line width=1pt] (-0.35,0.25) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.72);
\draw [line width=1pt] (0.15,0.42) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.64);
\node at (-0.3,0.92) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.3,0.72) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.72);
\end{tikzpicture}


==> obrazky/obr45.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.32) circle (0.08cm);
\draw [line width=1pt] (0.2,0.31) rectangle (-0.2,-0.02);
\node at (0.0,0.15) {{\scriptsize $ y \act $}};
\draw [line width=1pt] (0.0,-0.23) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.02);
\node at (0.0,0.67) {{\scriptsize $ Q$}};
\draw [line width=1pt] (0.0,0.32) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.47);
\end{tikzpicture}


==> obrazky/obr46.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.72) circle (0.08cm);
\draw [line width=1pt] (0.17,-0.12) rectangle (-0.17,-0.42);
\node at (0.0,-0.27) {{$\scriptstyle \widehat m$}};
\draw [line width=1pt] (0.35,0.42) rectangle (-0.05,0.08);
\node at (0.15,0.25) {{\scriptsize $ y \act $}};
\draw [line width=1pt] (-0.09,-0.11) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.35,0.25);
\draw [line width=1pt] (0.09,-0.11) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.15,0.08);
\filldraw [line width=1pt] (0.3,0.72) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.64) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.42);
\draw [line width=1pt] (-0.35,0.25) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.72);
\draw [line width=1pt] (0.15,0.42) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.64);
\node at (-0.3,0.92) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.3,0.72) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.72);
\end{tikzpicture}


==> obrazky/obr47.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.72) circle (0.08cm);
\draw [line width=1pt] (0.17,-0.12) rectangle (-0.17,-0.42);
\node at (0.0,-0.27) {{$\scriptstyle \eps_Q$}};
\draw [line width=1pt] (0.2,0.42) rectangle (-0.2,0.08);
\node at (0.0,0.25) {{\scriptsize $ y \act $}};
\draw [line width=1pt] (0.0,-0.11) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.08);
\filldraw [line width=1pt] (0.0,0.72) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.64) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.42);
\draw [line width=1pt] (0.0,0.42) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.64);
\end{tikzpicture}


==> obrazky/obr48.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.82) circle (0.08cm);
\draw [line width=1pt] (0.17,-0.21) rectangle (-0.17,-0.52);
\node at (0.0,-0.36) {{$\scriptstyle \widehat m$}};
\draw [line width=1pt] (0.05,0.32) rectangle (-0.35,-0.01);
\node at (-0.15,0.15) {{\scriptsize $ y \act $}};
\draw [line width=1pt] (-0.09,-0.21) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,-0.02);
\draw [line width=1pt] (0.09,-0.21) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.35,0.15);
\filldraw [line width=1pt] (0.3,0.82) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.74) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.52);
\draw [line width=1pt] (-0.15,0.32) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.82);
\draw [line width=1pt] (0.35,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.73);
\node at (-0.3,1.02) {{\scriptsize $ M$}};
\draw [line width=1pt] (-0.3,0.82) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.82);
\end{tikzpicture}


==> obrazky/obr49.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.2,0.2) rectangle (-0.2,-0.2);
\node at (0.0,0.0) {{$\scriptstyle p^{\Phi}$}};
\node at (0.0,-0.8) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.6) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.2);
\node at (-0.3,0.8) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.1,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.6);
\node at (0.3,0.8) {{\scriptsize $A$}};
\draw [line width=1pt] (0.1,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.6);
\end{tikzpicture}


==> obrazky/obr5.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle g$}};
\node at (0.0,-0.75) {{\scriptsize $Y$}};
\draw [line width=1pt] (0.0,-0.55) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\node at (-0.3,0.75) {{\scriptsize $Z$}};
\draw [line width=1pt] (-0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.55);
\node at (0.3,0.75) {{\scriptsize $A$}};
\draw [line width=1pt] (0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.55);
\end{tikzpicture}


==> obrazky/obr50.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle \widehat m$}};
\node at (0.0,-0.75) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.55) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\node at (-0.3,0.75) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.55);
\node at (0.3,0.75) {{\scriptsize $A$}};
\draw [line width=1pt] (0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.55);
\end{tikzpicture}


==> obrazky/obr51.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.23,0.18) rectangle (-0.23,-0.18);
\node at (0.0,0.0) {{$\scriptstyle \Delta_Q^\Phi$}};
\node at (0.0,-0.78) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.58) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.18);
\node at (-0.6,0.78) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.16,0.18) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,0.58);
\node at (0.0,0.78) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.0,0.18) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.58);
\node at (0.6,0.78) {{\scriptsize $A$}};
\draw [line width=1pt] (0.16,0.18) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,0.58);
\end{tikzpicture}


==> obrazky/obr52.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.23,-0.28) rectangle (-0.23,-0.61);
\node at (0.0,-0.45) {{$\scriptstyle \Delta_Q$}};
\draw [line width=1pt] (-0.13,0.22) rectangle (-0.47,-0.08);
\node at (-0.3,0.07) {{$\scriptstyle p$}};
\draw [line width=1pt] (-0.15,-0.28) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,-0.08);
\draw [line width=1pt] (-0.0,-0.28) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.17,0.07);
\draw [line width=1pt] (0.15,-0.28) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,0.07);
\draw [line width=1pt] (-0.39,0.22) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.5,0.61);
\draw [line width=1pt] (0.47,0.07) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.5,0.61);
\draw [line width=1pt] (-0.21,0.22) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.5,0.61);
\draw [line width=1pt] (0.17,0.07) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.61);
\draw [line width=1pt] (-0.21,0.22) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.5,0.61);
\draw [white,line width=5pt] (0.14,0.23) ..controls +(-0.03,0.08) and +(0.03,-0.08) .. (0.04,0.45);
\draw [line width=1pt] (0.17,0.07) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.61);
\node at (0.0,-1.21) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-1.01) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.61);
\node at (-0.6,1.21) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.5,0.61) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,1.01);
\node at (0.0,1.21) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,0.61) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,1.01);
\node at (0.6,1.21) {{\scriptsize $A$}};
\draw [line width=1pt] (0.5,0.61) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.01);
\end{tikzpicture}


==> obrazky/obr53.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.23,0.18) rectangle (-0.23,-0.18);
\node at (0.0,0.0) {{$\scriptstyle \Delta'_Q$}};
\node at (0.0,-0.78) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.58) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.18);
\node at (-0.6,0.78) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.16,0.18) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,0.58);
\node at (0.0,0.78) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.0,0.18) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.58);
\node at (0.6,0.78) {{\scriptsize $A$}};
\draw [line width=1pt] (0.16,0.18) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,0.58);
\end{tikzpicture}


==> obrazky/obr54.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.2,-0.72) rectangle (-0.2,-1.11);
\node at (0.0,-0.92) {{$\scriptstyle p^{\Phi}$}};
\draw [line width=1pt] (0.08,-0.08) rectangle (-0.38,-0.42);
\node at (-0.15,-0.25) {{$\scriptstyle \Delta_Q$}};
\draw [line width=1pt] (-0.3,0.72) rectangle (-0.7,0.32);
\node at (-0.5,0.52) {{$\scriptstyle p^{\Phi}$}};
\draw [line width=1pt] (0.4,0.72) rectangle (-0.0,0.32);
\node at (0.2,0.52) {{$\scriptstyle p^{\Phi}$}};
\draw [line width=1pt] (-0.1,-0.71) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,-0.42);
\draw [line width=1pt] (0.1,-0.71) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.38,-0.25);
\draw [line width=1pt] (-0.3,-0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.5,0.32);
\draw [line width=1pt] (-0.15,-0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.2,0.32);
\draw [line width=1pt] (0.0,-0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.7,0.52);
\draw [line width=1pt] (0.38,-0.25) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.7,0.52);
\draw [line width=1pt] (-0.6,0.72) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,1.11);
\draw [line width=1pt] (0.3,0.72) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.11);
\draw [line width=1pt] (0.7,0.52) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.11);
\draw [line width=1pt] (-0.4,0.72) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.11);
\draw [line width=1pt] (0.1,0.72) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,1.11);
\draw [line width=1pt] (-0.4,0.72) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.11);
\draw [white,line width=5pt] (0.08,0.84) ..controls +(-0.02,0.05) and +(0.02,-0.05) .. (0.02,0.99);
\draw [line width=1pt] (0.1,0.72) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,1.11);
\node at (0.0,-1.42) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-1.22) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-1.11);
\node at (-0.6,1.42) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.6,1.11) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.6,1.22);
\node at (0.0,1.42) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,1.11) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,1.22);
\node at (0.6,1.42) {{\scriptsize $A$}};
\draw [line width=1pt] (0.6,1.11) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.6,1.22);
\end{tikzpicture}


==> obrazky/obr55.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.75) circle (0.08cm);
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle r$}};
\filldraw [line width=1pt] (0.3,0.75) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.67) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\draw [line width=1pt] (-0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.75);
\draw [line width=1pt] (0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.67);
\node at (-0.3,0.95) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.3,0.75) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.75);
\end{tikzpicture}


==> obrazky/obr56.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.8) circle (0.08cm);
\draw [line width=1pt] (0.2,0.2) rectangle (-0.2,-0.2);
\node at (0.0,0.0) {{$\scriptstyle p^{\Phi}$}};
\filldraw [line width=1pt] (0.3,0.8) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.72) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.2);
\draw [line width=1pt] (-0.1,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.8);
\draw [line width=1pt] (0.1,0.2) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.72);
\node at (-0.3,1.0) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.3,0.8) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.8);
\end{tikzpicture}


==> obrazky/obr57.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle r$}};
\node at (0.0,-0.75) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-0.55) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\node at (-0.3,0.75) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.55);
\node at (0.3,0.75) {{\scriptsize $A$}};
\draw [line width=1pt] (0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.55);
\end{tikzpicture}


==> obrazky/obr58.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.23,-0.68) rectangle (-0.23,-1.01);
\node at (0.0,-0.85) {{$\scriptstyle \Delta_Q$}};
\draw [line width=1pt] (-0.13,-0.08) rectangle (-0.47,-0.38);
\node at (-0.3,-0.23) {{$\scriptstyle p$}};
\draw [line width=1pt] (-0.42,0.62) rectangle (-0.77,0.32);
\node at (-0.6,0.47) {{$\scriptstyle \eps_Q$}};
\draw [line width=1pt] (-0.15,-0.68) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,-0.38);
\draw [line width=1pt] (-0.0,-0.68) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.17,-0.23);
\draw [line width=1pt] (0.15,-0.68) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,-0.23);
\draw [line width=1pt] (-0.39,-0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,0.32);
\draw [line width=1pt] (0.47,-0.23) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.77,0.47);
\draw [line width=1pt] (-0.21,-0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.77,0.47);
\draw [line width=1pt] (0.17,-0.23) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,0.47);
\draw [line width=1pt] (-0.21,-0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.77,0.47);
\draw [white,line width=5pt] (0.17,-0.04) ..controls +(0.0,0.1) and +(-0.0,-0.1) .. (0.18,0.27);
\draw [line width=1pt] (0.17,-0.23) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,0.47);
\draw [line width=1pt] (0.77,0.47) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,1.01);
\draw [line width=1pt] (-0.6,0.61) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,1.01);
\draw [line width=1pt] (0.18,0.47) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,1.01);
\draw [line width=1pt] (-0.6,0.61) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,1.01);
\draw [white,line width=5pt] (0.07,0.63) ..controls +(-0.08,0.08) and +(0.08,-0.08) .. (-0.2,0.85);
\draw [line width=1pt] (0.18,0.47) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,1.01);
\node at (0.0,-1.42) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-1.22) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-1.01);
\node at (-0.3,1.42) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.3,1.01) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,1.22);
\node at (0.3,1.42) {{\scriptsize $A$}};
\draw [line width=1pt] (0.3,1.01) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.3,1.22);
\end{tikzpicture}


==> obrazky/obr59.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.23,-0.78) rectangle (-0.23,-1.11);
\node at (0.0,-0.95) {{$\scriptstyle \Delta_Q$}};
\draw [line width=1pt] (-0.13,-0.18) rectangle (-0.47,-0.48);
\node at (-0.3,-0.33) {{$\scriptstyle p$}};
\draw [line width=1pt] (-0.42,0.41) rectangle (-0.77,0.11);
\node at (-0.6,0.26) {{$\scriptstyle \eps_Q$}};
\draw [line width=1pt] (-0.15,-0.78) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,-0.48);
\draw [line width=1pt] (-0.0,-0.78) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.17,-0.33);
\draw [line width=1pt] (0.15,-0.78) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,-0.33);
\draw [line width=1pt] (-0.39,-0.18) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,0.11);
\draw [line width=1pt] (-0.21,-0.18) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.02,0.26);
\draw [line width=1pt] (0.17,-0.33) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.38,0.26);
\draw [line width=1pt] (0.47,-0.33) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.77,0.26);
\draw [line width=1pt] (-0.6,0.41) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.4,0.71);
\draw [line width=1pt] (-0.02,0.26) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.4,0.71);
\draw [line width=1pt] (0.38,0.26) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.71);
\draw [line width=1pt] (0.77,0.26) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.4,0.71);
\draw [line width=1pt] (0.4,0.71) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,1.11);
\draw [line width=1pt] (-0.4,0.71) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,1.11);
\draw [line width=1pt] (0.0,0.71) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,1.11);
\draw [line width=1pt] (-0.4,0.71) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,1.11);
\draw [white,line width=5pt] (-0.06,0.84) ..controls +(-0.05,0.05) and +(0.05,-0.05) .. (-0.24,0.99);
\draw [line width=1pt] (0.0,0.71) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,1.11);
\node at (0.0,-1.52) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-1.32) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-1.11);
\node at (-0.3,1.52) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.3,1.11) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,1.32);
\node at (0.3,1.52) {{\scriptsize $A$}};
\draw [line width=1pt] (0.3,1.11) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.3,1.32);
\end{tikzpicture}


==> obrazky/obr6.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle f$}};
\node at (0.0,-0.75) {{\scriptsize $X$}};
\draw [line width=1pt] (0.0,-0.55) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\node at (-0.3,0.75) {{\scriptsize $Y$}};
\draw [line width=1pt] (-0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.55);
\node at (0.3,0.75) {{\scriptsize $A$}};
\draw [line width=1pt] (0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.55);
\end{tikzpicture}


==> obrazky/obr60.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.23,-0.43) rectangle (-0.23,-0.77);
\node at (0.0,-0.6) {{$\scriptstyle \Delta_Q$}};
\draw [line width=1pt] (-0.13,0.17) rectangle (-0.47,-0.13);
\node at (-0.3,0.02) {{$\scriptstyle \eps_Q$}};
\draw [line width=1pt] (-0.15,-0.43) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,-0.14);
\draw [line width=1pt] (-0.0,-0.43) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.17,0.02);
\draw [line width=1pt] (0.15,-0.43) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,0.02);
\draw [line width=1pt] (0.47,0.02) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.77);
\draw [line width=1pt] (-0.3,0.17) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.77);
\draw [line width=1pt] (0.17,0.02) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.77);
\draw [line width=1pt] (-0.3,0.17) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.77);
\draw [white,line width=5pt] (0.07,0.22) ..controls +(-0.08,0.11) and +(0.08,-0.11) .. (-0.2,0.56);
\draw [line width=1pt] (0.17,0.02) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.77);
\node at (0.0,-1.27) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-1.07) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.77);
\node at (-0.3,1.17) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.3,0.77) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.97);
\node at (0.3,1.17) {{\scriptsize $A$}};
\draw [line width=1pt] (0.3,0.77) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.3,0.97);
\end{tikzpicture}


==> obrazky/obr61.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (-0.15,-0.25) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.15,0.25);
\draw [line width=1pt] (0.15,-0.25) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,0.25);
\draw [line width=1pt] (-0.15,-0.25) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.15,0.25);
\draw [white,line width=5pt] (0.09,-0.1) ..controls +(-0.05,0.07) and +(0.05,-0.07) .. (-0.09,0.1);
\draw [line width=1pt] (0.15,-0.25) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,0.25);
\end{tikzpicture}


==> obrazky/obr62.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.5,0.3) rectangle (-0.5,-0.1);
\node at (0.0,0.1) {{\scriptsize $\exp \frac{\hbar \Omegap}{2} \act $}};
\draw [line width=1pt] (-0.2,-0.6) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.25,-0.1);
\draw [line width=1pt] (0.2,-0.6) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.25,-0.1);
\draw [line width=1pt] (0.2,-0.6) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.25,-0.1);
\draw [line width=1pt] (-0.2,-0.6) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.25,-0.1);
\draw [line width=1pt] (-0.25,0.3) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.2,0.6);
\draw [line width=1pt] (0.25,0.3) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.2,0.6);
\end{tikzpicture}


==> obrazky/obr63.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-1.36) circle (0.08cm);
\draw [line width=1pt] (0.23,-0.43) rectangle (-0.23,-0.77);
\node at (0.0,-0.6) {{$\scriptstyle \Delta_Q$}};
\draw [line width=1pt] (-0.13,0.16) rectangle (-0.47,-0.14);
\node at (-0.3,0.01) {{$\scriptstyle \eps_Q$}};
\draw [line width=1pt] (-0.15,-0.44) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,-0.14);
\draw [line width=1pt] (-0.0,-0.44) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.17,0.01);
\draw [line width=1pt] (0.15,-0.44) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,0.01);
\draw [line width=1pt] (0.47,0.01) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.76);
\draw [line width=1pt] (-0.3,0.16) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.76);
\draw [line width=1pt] (0.17,0.01) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.76);
\draw [line width=1pt] (-0.3,0.16) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.76);
\draw [white,line width=5pt] (0.07,0.22) ..controls +(-0.08,0.11) and +(0.08,-0.11) .. (-0.2,0.56);
\draw [line width=1pt] (0.17,0.01) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.76);
\filldraw [line width=1pt] (0.3,1.36) circle (0.08cm);
\draw [line width=1pt] (0.0,-1.28) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.77);
\draw [line width=1pt] (-0.3,0.76) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,1.36);
\draw [line width=1pt] (0.3,0.76) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,1.28);
\node at (-0.3,1.56) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.3,1.36) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,1.36);
\end{tikzpicture}


==> obrazky/obr64.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (-0.15,-0.6) circle (0.08cm);
\draw [line width=1pt] (0.15,-0.6) circle (0.08cm);
\draw [line width=1pt] (0.03,-0.0) rectangle (-0.32,-0.3);
\node at (-0.15,-0.15) {{$\scriptstyle \eps_Q$}};
\filldraw [line width=1pt] (0.15,0.6) circle (0.08cm);
\draw [line width=1pt] (-0.15,-0.52) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,-0.3);
\draw [line width=1pt] (0.15,-0.52) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.32,-0.15);
\draw [line width=1pt] (-0.15,0.0) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.15,0.52);
\draw [line width=1pt] (0.32,-0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,0.6);
\draw [line width=1pt] (-0.15,0.0) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.15,0.52);
\draw [white,line width=5pt] (0.22,0.05) ..controls +(-0.08,0.11) and +(0.08,-0.11) .. (-0.05,0.4);
\draw [line width=1pt] (0.32,-0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,0.6);
\node at (-0.15,1.0) {{\scriptsize $Q$}};
\draw [line width=1pt] (-0.15,0.6) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.15,0.8);
\end{tikzpicture}


==> obrazky/obr65.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (-0.4,-0.95) circle (0.08cm);
\draw [line width=1pt] (0.4,-0.95) circle (0.08cm);
\draw [line width=1pt] (-0.13,-0.35) rectangle (-0.47,-0.65);
\node at (-0.3,-0.5) {{$\scriptstyle \eps_Q$}};
\draw [line width=1pt] (0.9,0.35) rectangle (-0.9,-0.05);
\node at (0.0,0.15) {{\scriptsize $( 1+\half\hbar \Omegap )\act $}};
\filldraw [line width=1pt] (-0.15,0.95) circle (0.08cm);
\draw [line width=1pt] (-0.4,-0.87) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,-0.65);
\draw [line width=1pt] (0.4,-0.87) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,-0.5);
\draw [line width=1pt] (-0.3,-0.35) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.45,-0.05);
\draw [line width=1pt] (0.47,-0.5) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.45,-0.05);
\draw [line width=1pt] (-0.45,0.35) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,0.87);
\draw [line width=1pt] (0.45,0.35) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.15,0.95);
\node at (0.15,1.35) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.15,0.95) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.15,1.15);
\end{tikzpicture}


==> obrazky/obr66.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.72) circle (0.08cm);
\draw [line width=1pt] (0.17,-0.12) rectangle (-0.17,-0.42);
\node at (0.0,-0.27) {{$\scriptstyle \eps_Q$}};
\draw [line width=1pt] (0.2,0.42) rectangle (-0.2,0.08);
\node at (0.0,0.25) {{\scriptsize $ e_i \act $}};
\draw [line width=1pt] (0.0,-0.11) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.08);
\filldraw [line width=1pt] (0.0,0.72) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.64) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.42);
\draw [line width=1pt] (0.0,0.42) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.64);
\end{tikzpicture}


==> obrazky/obr67.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.32) circle (0.08cm);
\draw [line width=1pt] (0.2,0.31) rectangle (-0.2,-0.02);
\node at (0.0,0.15) {{\scriptsize $ e^i \act $}};
\draw [line width=1pt] (0.0,-0.23) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.02);
\node at (0.0,0.72) {{\scriptsize $ $}};
\draw [line width=1pt] (0.0,0.32) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,0.52);
\end{tikzpicture}


==> obrazky/obr68.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.72) circle (0.08cm);
\draw [line width=1pt] (0.17,-0.12) rectangle (-0.17,-0.42);
\node at (0.0,-0.27) {{$\scriptstyle \eps_Q$}};
\draw [line width=1pt] (0.2,0.42) rectangle (-0.2,0.08);
\node at (0.0,0.25) {{\scriptsize $ e^i \act $}};
\draw [line width=1pt] (0.0,-0.11) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.08);
\filldraw [line width=1pt] (0.0,0.72) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.64) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.42);
\draw [line width=1pt] (0.0,0.42) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.64);
\end{tikzpicture}


==> obrazky/obr69.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.32) circle (0.08cm);
\draw [line width=1pt] (0.2,0.31) rectangle (-0.2,-0.02);
\node at (0.0,0.15) {{\scriptsize $ e_i \act $}};
\draw [line width=1pt] (0.0,-0.23) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.02);
\node at (0.0,0.72) {{\scriptsize $ $}};
\draw [line width=1pt] (0.0,0.32) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,0.52);
\end{tikzpicture}


==> obrazky/obr7.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,-0.4) rectangle (-0.17,-0.7);
\node at (0.0,-0.55) {{$\scriptstyle f$}};
\draw [line width=1pt] (-0.13,0.3) rectangle (-0.47,0.0);
\node at (-0.3,0.15) {{$\scriptstyle g$}};
\draw [line width=1pt] (-0.09,-0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.0);
\draw [line width=1pt] (0.09,-0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,0.15);
\draw [line width=1pt] (-0.39,0.3) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.7);
\draw [line width=1pt] (-0.21,0.3) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.7);
\draw [line width=1pt] (0.47,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.7);
\node at (0.0,-1.1) {{\scriptsize $X$}};
\draw [line width=1pt] (0.0,-0.9) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.7);
\node at (-0.3,1.1) {{\scriptsize $Z$}};
\draw [line width=1pt] (-0.3,0.7) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.9);
\node at (0.3,1.1) {{\scriptsize $A$}};
\draw [line width=1pt] (0.3,0.7) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.3,0.9);
\end{tikzpicture}


==> obrazky/obr70.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.23,-0.51) rectangle (-0.23,-0.89);
\node at (0.0,-0.7) {{$\scriptstyle \Delta_Q^\Phi$}};
\draw [line width=1pt] (-0.2,0.39) rectangle (-0.6,-0.01);
\node at (-0.4,0.19) {{$\scriptstyle \widehat m^\Phi$}};
\draw [line width=1pt] (0.4,0.39) rectangle (0.0,-0.01);
\node at (0.2,0.19) {{$\scriptstyle \widehat n^\Phi$}};
\draw [line width=1pt] (-0.16,-0.52) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.4,-0.01);
\draw [line width=1pt] (-0.0,-0.52) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.2,-0.01);
\draw [line width=1pt] (0.16,-0.52) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,0.19);
\draw [line width=1pt] (-0.5,0.39) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.5,0.89);
\draw [line width=1pt] (0.3,0.39) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.5,0.89);
\draw [line width=1pt] (0.6,0.19) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.5,0.89);
\draw [line width=1pt] (-0.3,0.39) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.5,0.89);
\draw [line width=1pt] (0.1,0.39) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.89);
\draw [line width=1pt] (-0.3,0.39) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.5,0.89);
\draw [white,line width=5pt] (0.08,0.53) ..controls +(-0.02,0.07) and +(0.02,-0.07) .. (0.02,0.74);
\draw [line width=1pt] (0.1,0.39) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.89);
\node at (0.0,-1.48) {{\scriptsize $Q$}};
\draw [line width=1pt] (0.0,-1.28) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.89);
\node at (-0.6,1.48) {{\scriptsize $(M$}};
\draw [line width=1pt] (-0.5,0.89) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,1.28);
\node at (0.0,1.48) {{\scriptsize $N)$}};
\draw [line width=1pt] (0.0,0.89) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,1.28);
\node at (0.6,1.48) {{\scriptsize $A$}};
\draw [line width=1pt] (0.5,0.89) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.28);
\end{tikzpicture}


==> obrazky/obr71.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-1.48) circle (0.08cm);
\draw [line width=1pt] (0.23,-0.51) rectangle (-0.23,-0.89);
\node at (0.0,-0.7) {{$\scriptstyle \Delta_Q^\Phi$}};
\draw [line width=1pt] (-0.2,0.39) rectangle (-0.6,-0.01);
\node at (-0.4,0.19) {{$\scriptstyle \widehat m^\Phi$}};
\draw [line width=1pt] (0.4,0.39) rectangle (0.0,-0.01);
\node at (0.2,0.19) {{$\scriptstyle \widehat n^\Phi$}};
\draw [line width=1pt] (-0.16,-0.52) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.4,-0.01);
\draw [line width=1pt] (-0.0,-0.52) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.2,-0.01);
\draw [line width=1pt] (0.16,-0.52) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,0.19);
\draw [line width=1pt] (-0.5,0.39) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.5,0.89);
\draw [line width=1pt] (0.3,0.39) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.5,0.89);
\draw [line width=1pt] (0.6,0.19) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.5,0.89);
\draw [line width=1pt] (-0.3,0.39) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.5,0.89);
\draw [line width=1pt] (0.1,0.39) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.89);
\draw [line width=1pt] (-0.3,0.39) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.5,0.89);
\draw [white,line width=5pt] (0.08,0.53) ..controls +(-0.02,0.07) and +(0.02,-0.07) .. (0.02,0.74);
\draw [line width=1pt] (0.1,0.39) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.89);
\draw [line width=1pt] (-0.9,-1.18) rectangle (0.9,1.18);
\draw [line width=1pt] (-0.5,1.19) ..controls +(0.0,0.1) and +(0.0,-0.1) .. (-0.5,0.89);
\draw [line width=1pt] (0.0,1.19) ..controls +(0.0,0.1) and +(0.0,-0.1) .. (0.0,0.89);
\draw [line width=1pt] (0.5,1.19) ..controls +(0.0,0.1) and +(0.0,-0.1) .. (0.5,0.89);
\draw [line width=1pt] (0.0,-1.19) ..controls +(0.0,0.1) and +(0.0,-0.1) .. (0.0,-0.89);
\filldraw [line width=1pt] (0.6,1.48) circle (0.08cm);
\draw [line width=1pt] (0.0,-1.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-1.19);
\draw [line width=1pt] (-0.5,1.19) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,1.48);
\draw [line width=1pt] (0.0,1.19) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,1.48);
\draw [line width=1pt] (0.5,1.19) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.4);
\node at (-0.6,1.68) {{\scriptsize $(M$}};
\draw [line width=1pt] (-0.6,1.48) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.6,1.48);
\node at (0.0,1.68) {{\scriptsize $N)$}};
\draw [line width=1pt] (0.0,1.48) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,1.48);
\end{tikzpicture}


==> obrazky/obr72.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-1.36) circle (0.08cm);
\draw [line width=1pt] (0.23,-0.73) rectangle (-0.23,-1.06);
\node at (0.0,-0.9) {{$\scriptstyle \Delta_Q$}};
\draw [line width=1pt] (-0.13,-0.13) rectangle (-0.47,-0.43);
\node at (-0.3,-0.28) {{$\scriptstyle p$}};
\draw [line width=1pt] (-0.4,0.57) rectangle (-0.75,0.27);
\node at (-0.57,0.42) {{$\scriptstyle \widehat m$}};
\draw [line width=1pt] (0.35,0.57) rectangle (0.0,0.27);
\node at (0.18,0.42) {{$\scriptstyle \widehat n$}};
\draw [line width=1pt] (-0.15,-0.73) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,-0.43);
\draw [line width=1pt] (-0.0,-0.73) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.17,-0.28);
\draw [line width=1pt] (0.15,-0.73) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,-0.28);
\draw [line width=1pt] (-0.39,-0.13) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.57,0.27);
\draw [line width=1pt] (0.47,-0.28) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.75,0.42);
\draw [line width=1pt] (-0.21,-0.13) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.75,0.42);
\draw [line width=1pt] (0.17,-0.28) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,0.27);
\draw [line width=1pt] (-0.21,-0.13) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.75,0.42);
\draw [white,line width=5pt] (0.17,-0.12) ..controls +(0.0,0.11) and +(-0.0,-0.11) .. (0.18,0.21);
\draw [line width=1pt] (0.17,-0.28) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,0.27);
\draw [line width=1pt] (-0.66,0.57) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,1.06);
\draw [line width=1pt] (0.26,0.57) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.06);
\draw [line width=1pt] (0.75,0.42) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.06);
\draw [line width=1pt] (-0.49,0.57) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.06);
\draw [line width=1pt] (0.09,0.57) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,1.06);
\draw [line width=1pt] (-0.49,0.57) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.06);
\draw [white,line width=5pt] (0.07,0.71) ..controls +(-0.01,0.07) and +(0.01,-0.07) .. (0.02,0.92);
\draw [line width=1pt] (0.09,0.57) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,1.06);
\filldraw [line width=1pt] (0.6,1.36) circle (0.08cm);
\draw [line width=1pt] (0.0,-1.28) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-1.06);
\draw [line width=1pt] (-0.6,1.06) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,1.36);
\draw [line width=1pt] (0.0,1.06) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,1.36);
\draw [line width=1pt] (0.6,1.06) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.28);
\node at (-0.6,1.56) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.6,1.36) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.6,1.36);
\node at (0.0,1.56) {{\scriptsize $N$}};
\draw [line width=1pt] (0.0,1.36) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,1.36);
\end{tikzpicture}


==> obrazky/obr73.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-1.21) circle (0.08cm);
\draw [line width=1pt] (0.23,-0.58) rectangle (-0.23,-0.91);
\node at (0.0,-0.75) {{$\scriptstyle \Delta_Q$}};
\draw [line width=1pt] (-0.13,0.01) rectangle (-0.47,-0.29);
\node at (-0.3,-0.14) {{$\scriptstyle p$}};
\filldraw [line width=1pt] (0.47,-0.14) circle (0.08cm);
\draw [line width=1pt] (-0.4,0.71) rectangle (-0.75,0.41);
\node at (-0.57,0.56) {{$\scriptstyle \widehat m$}};
\draw [line width=1pt] (0.35,0.71) rectangle (0.0,0.41);
\node at (0.18,0.56) {{$\scriptstyle \widehat n$}};
\filldraw [line width=1pt] (0.75,0.56) circle (0.08cm);
\filldraw [line width=1pt] (0.3,1.21) circle (0.08cm);
\filldraw [line width=1pt] (0.9,1.21) circle (0.08cm);
\draw [line width=1pt] (0.0,-1.13) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.91);
\draw [line width=1pt] (-0.15,-0.58) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,-0.29);
\draw [line width=1pt] (-0.0,-0.58) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.17,-0.14);
\draw [line width=1pt] (0.15,-0.58) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.47,-0.21);
\draw [line width=1pt] (-0.39,0.01) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.57,0.42);
\draw [line width=1pt] (-0.21,0.01) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.75,0.48);
\draw [line width=1pt] (0.17,-0.14) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,0.42);
\draw [line width=1pt] (-0.21,0.01) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.75,0.48);
\draw [white,line width=5pt] (0.17,0.03) ..controls +(0.0,0.11) and +(-0.0,-0.11) .. (0.18,0.36);
\draw [line width=1pt] (0.17,-0.14) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,0.42);
\draw [line width=1pt] (-0.66,0.71) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.9,1.21);
\draw [line width=1pt] (0.26,0.71) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.9,1.13);
\draw [line width=1pt] (-0.49,0.71) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,1.13);
\draw [line width=1pt] (0.09,0.71) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,1.21);
\draw [line width=1pt] (-0.49,0.71) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,1.13);
\draw [white,line width=5pt] (0.0,0.86) ..controls +(-0.07,0.07) and +(0.07,-0.07) .. (-0.22,1.06);
\draw [line width=1pt] (0.09,0.71) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,1.21);
\node at (-0.9,1.41) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.9,1.21) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.9,1.21);
\node at (-0.3,1.41) {{\scriptsize $N$}};
\draw [line width=1pt] (-0.3,1.21) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,1.21);
\end{tikzpicture}


==> obrazky/obr74.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.9) circle (0.08cm);
\draw [line width=1pt] (0.03,-0.3) rectangle (-0.32,-0.6);
\node at (-0.15,-0.45) {{$\scriptstyle p$}};
\draw [line width=1pt] (0.32,-0.45) circle (0.08cm);
\draw [line width=1pt] (-0.4,0.4) rectangle (-0.75,0.1);
\node at (-0.57,0.25) {{$\scriptstyle \widehat m$}};
\draw [line width=1pt] (0.35,0.4) rectangle (0.0,0.1);
\node at (0.18,0.25) {{$\scriptstyle \widehat n$}};
\filldraw [line width=1pt] (0.75,0.25) circle (0.08cm);
\filldraw [line width=1pt] (0.3,0.9) circle (0.08cm);
\filldraw [line width=1pt] (0.9,0.9) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.82) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,-0.6);
\draw [line width=1pt] (-0.24,-0.3) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.57,0.1);
\draw [line width=1pt] (-0.06,-0.3) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.75,0.17);
\draw [line width=1pt] (0.32,-0.37) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,0.1);
\draw [line width=1pt] (-0.06,-0.3) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.75,0.17);
\draw [white,line width=5pt] (0.29,-0.23) ..controls +(-0.04,0.09) and +(0.02,-0.1) .. (0.18,0.05);
\draw [line width=1pt] (0.32,-0.37) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,0.1);
\draw [line width=1pt] (-0.66,0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.9,0.9);
\draw [line width=1pt] (0.26,0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.9,0.82);
\draw [line width=1pt] (-0.49,0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.82);
\draw [line width=1pt] (0.09,0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.9);
\draw [line width=1pt] (-0.49,0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.82);
\draw [white,line width=5pt] (0.0,0.55) ..controls +(-0.07,0.07) and +(0.07,-0.07) .. (-0.22,0.75);
\draw [line width=1pt] (0.09,0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.9);
\node at (-0.9,1.1) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.9,0.9) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.9,0.9);
\node at (-0.3,1.1) {{\scriptsize $N$}};
\draw [line width=1pt] (-0.3,0.9) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.9);
\end{tikzpicture}


==> obrazky/obr75.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.9) circle (0.08cm);
\draw [line width=1pt] (0.03,-0.3) rectangle (-0.32,-0.6);
\node at (-0.15,-0.45) {{$\scriptstyle p$}};
\draw [line width=1pt] (0.32,-0.45) circle (0.08cm);
\draw [line width=1pt] (-0.4,0.4) rectangle (-0.75,0.1);
\node at (-0.57,0.25) {{$\scriptstyle \widehat m$}};
\draw [line width=1pt] (0.35,0.4) rectangle (0.0,0.1);
\node at (0.18,0.25) {{$\scriptstyle \widehat n$}};
\filldraw [line width=1pt] (0.75,0.25) circle (0.08cm);
\filldraw [line width=1pt] (0.3,0.9) circle (0.08cm);
\filldraw [line width=1pt] (0.9,0.9) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.82) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,-0.6);
\draw [line width=1pt] (-0.24,-0.3) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.57,0.1);
\draw [line width=1pt] (-0.06,-0.3) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.75,0.17);
\draw [line width=1pt] (0.32,-0.37) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,0.1);
\draw [line width=1pt] (0.32,-0.37) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,0.1);
\draw [line width=1pt] (-0.06,-0.3) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.75,0.17);
\draw [line width=1pt] (-0.66,0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.9,0.9);
\draw [line width=1pt] (0.26,0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.9,0.82);
\draw [line width=1pt] (-0.49,0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.82);
\draw [line width=1pt] (0.09,0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.9);
\draw [line width=1pt] (0.09,0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.9);
\draw [line width=1pt] (-0.49,0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.82);
\node at (-0.9,1.1) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.9,0.9) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.9,0.9);
\node at (-0.3,1.1) {{\scriptsize $N$}};
\draw [line width=1pt] (-0.3,0.9) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.9);
\end{tikzpicture}


==> obrazky/obr76.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-1.2) circle (0.08cm);
\draw [line width=1pt] (0.03,-0.6) rectangle (-0.32,-0.9);
\node at (-0.15,-0.75) {{$\scriptstyle p$}};
\draw [line width=1pt] (0.32,-0.75) circle (0.08cm);
\draw [line width=1pt] (-0.4,0.1) rectangle (-0.75,-0.2);
\node at (-0.57,-0.05) {{$\scriptstyle \widehat m$}};
\draw [line width=1pt] (0.35,0.1) rectangle (0.0,-0.2);
\node at (0.18,-0.05) {{$\scriptstyle \widehat n$}};
\filldraw [line width=1pt] (0.75,-0.05) circle (0.08cm);
\draw [line width=1pt] (0.35,0.8) rectangle (-0.35,0.4);
\node at (0.0,0.6) {{\scriptsize $ -\frac{\Omegap}{2} \act $}};
\filldraw [line width=1pt] (0.65,0.6) circle (0.08cm);
\filldraw [line width=1pt] (0.6,1.2) circle (0.08cm);
\draw [line width=1pt] (0.0,-1.12) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,-0.9);
\draw [line width=1pt] (-0.24,-0.6) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.57,-0.2);
\draw [line width=1pt] (-0.06,-0.6) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.75,-0.13);
\draw [line width=1pt] (0.32,-0.67) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,-0.2);
\draw [line width=1pt] (0.32,-0.67) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,-0.2);
\draw [line width=1pt] (-0.06,-0.6) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.75,-0.13);
\draw [line width=1pt] (-0.66,0.1) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.65,0.6);
\draw [line width=1pt] (-0.49,0.1) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.17,0.4);
\draw [line width=1pt] (0.09,0.1) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,0.4);
\draw [line width=1pt] (0.26,0.1) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.65,0.52);
\draw [line width=1pt] (-0.65,0.6) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.6,1.2);
\draw [line width=1pt] (-0.17,0.8) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.12);
\draw [line width=1pt] (0.18,0.8) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,1.2);
\draw [line width=1pt] (0.18,0.8) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,1.2);
\draw [line width=1pt] (-0.17,0.8) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.6,1.12);
\node at (-0.6,1.4) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.6,1.2) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.6,1.2);
\node at (0.0,1.4) {{\scriptsize $N$}};
\draw [line width=1pt] (0.0,1.2) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,1.2);
\end{tikzpicture}


==> obrazky/obr77.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-1.17) circle (0.08cm);
\draw [line width=1pt] (0.03,-0.57) rectangle (-0.32,-0.87);
\node at (-0.15,-0.72) {{$\scriptstyle p$}};
\draw [line width=1pt] (0.32,-0.72) circle (0.08cm);
\draw [line width=1pt] (0.5,0.08) rectangle (-0.2,-0.27);
\node at (0.15,-0.1) {{\scriptsize $ -\frac{\Omegap}{2} \act $}};
\draw [line width=1pt] (-0.4,0.78) rectangle (-0.75,0.47);
\node at (-0.57,0.63) {{$\scriptstyle \widehat m$}};
\draw [line width=1pt] (0.35,0.78) rectangle (0.0,0.47);
\node at (0.18,0.63) {{$\scriptstyle \widehat n$}};
\filldraw [line width=1pt] (0.75,0.63) circle (0.08cm);
\filldraw [line width=1pt] (0.3,1.17) circle (0.08cm);
\filldraw [line width=1pt] (0.9,1.17) circle (0.08cm);
\draw [line width=1pt] (0.0,-1.09) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,-0.87);
\draw [line width=1pt] (-0.24,-0.57) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.5,-0.1);
\draw [line width=1pt] (-0.06,-0.57) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.03,-0.27);
\draw [line width=1pt] (0.32,-0.64) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.33,-0.27);
\draw [line width=1pt] (-0.5,-0.1) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.57,0.48);
\draw [line width=1pt] (-0.03,0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.75,0.54);
\draw [line width=1pt] (0.33,0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,0.48);
\draw [line width=1pt] (0.33,0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.18,0.48);
\draw [line width=1pt] (-0.03,0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.75,0.54);
\draw [line width=1pt] (-0.66,0.77) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.9,1.17);
\draw [line width=1pt] (0.26,0.77) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.9,1.09);
\draw [line width=1pt] (-0.49,0.77) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,1.09);
\draw [line width=1pt] (0.09,0.77) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,1.17);
\draw [line width=1pt] (0.09,0.77) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,1.17);
\draw [line width=1pt] (-0.49,0.77) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,1.09);
\node at (-0.9,1.37) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.9,1.17) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.9,1.17);
\node at (-0.3,1.37) {{\scriptsize $N$}};
\draw [line width=1pt] (-0.3,1.17) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,1.17);
\end{tikzpicture}


==> obrazky/obr78.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\filldraw [line width=1pt] (0.15,0.35) circle (0.08cm);
\draw [line width=1pt] (-0.15,-0.35) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.15,0.27);
\draw [line width=1pt] (0.15,-0.35) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,0.35);
\draw [line width=1pt] (0.15,-0.35) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,0.35);
\draw [line width=1pt] (-0.15,-0.35) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.15,0.27);
\node at (-0.15,-0.55) {};
\draw [line width=1pt] (-0.15,-0.35) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.15,-0.35);
\node at (0.15,-0.55) {};
\draw [line width=1pt] (0.15,-0.35) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.15,-0.35);
\node at (-0.15,0.55) {};
\draw [line width=1pt] (-0.15,0.35) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.15,0.35);
\end{tikzpicture}


==> obrazky/obr8.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle f_1$}};
\node at (0.0,-0.75) {{\scriptsize $X_1$}};
\draw [line width=1pt] (0.0,-0.55) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\node at (-0.3,0.75) {{\scriptsize $Y_1$}};
\draw [line width=1pt] (-0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.55);
\node at (0.3,0.75) {{\scriptsize $A$}};
\draw [line width=1pt] (0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.55);
\end{tikzpicture}


==> obrazky/obr80.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.3,0.07) rectangle (-0.3,-0.27);
\node at (0.0,-0.1) {{\scriptsize $ \Omegap \act $}};
\filldraw [line width=1pt] (-0.15,0.27) circle (0.08cm);
\draw [line width=1pt] (-0.15,0.07) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.15,0.18);
\draw [line width=1pt] (0.15,0.07) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.15,0.27);
\node at (-0.15,-0.67) {{\scriptsize $ $}};
\draw [line width=1pt] (-0.15,-0.47) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.15,-0.27);
\node at (0.15,-0.67) {{\scriptsize $ $}};
\draw [line width=1pt] (0.15,-0.47) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.15,-0.27);
\node at (0.15,0.47) {};
\draw [line width=1pt] (0.15,0.27) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.15,0.27);
\end{tikzpicture}


==> obrazky/obr81.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.2,0.07) rectangle (-0.2,-0.27);
\node at (0.0,-0.1) {{\scriptsize $ e_i \act $}};
\filldraw [line width=1pt] (0.0,0.27) circle (0.08cm);
\draw [line width=1pt] (0.0,0.07) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.18);
\node at (0.0,-0.67) {{\scriptsize $ $}};
\draw [line width=1pt] (0.0,-0.47) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.27);
\end{tikzpicture}


==> obrazky/obr82.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.2,0.17) rectangle (-0.2,-0.17);
\node at (0.0,0.0) {{\scriptsize $ e^i \act $}};
\node at (0.0,-0.57) {{\scriptsize $ $}};
\draw [line width=1pt] (0.0,-0.37) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.17);
\node at (0.0,0.57) {{\scriptsize $ $}};
\draw [line width=1pt] (0.0,0.17) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,0.37);
\end{tikzpicture}


==> obrazky/obr83.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.2,0.07) rectangle (-0.2,-0.27);
\node at (0.0,-0.1) {{\scriptsize $ e^i \act $}};
\filldraw [line width=1pt] (0.0,0.27) circle (0.08cm);
\draw [line width=1pt] (0.0,0.07) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.18);
\node at (0.0,-0.67) {{\scriptsize $ $}};
\draw [line width=1pt] (0.0,-0.47) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.27);
\end{tikzpicture}


==> obrazky/obr84.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.2,0.17) rectangle (-0.2,-0.17);
\node at (0.0,0.0) {{\scriptsize $ e_i \act $}};
\node at (0.0,-0.57) {{\scriptsize $ $}};
\draw [line width=1pt] (0.0,-0.37) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,-0.17);
\node at (0.0,0.57) {{\scriptsize $ $}};
\draw [line width=1pt] (0.0,0.17) ..controls +(0.0,0.0) and +(0.0,0.0) .. (0.0,0.37);
\end{tikzpicture}


==> obrazky/obr85.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.72) circle (0.08cm);
\draw [line width=1pt] (0.17,-0.12) rectangle (-0.17,-0.42);
\node at (0.0,-0.27) {{$\scriptstyle \widehat m$}};
\draw [line width=1pt] (0.35,0.42) rectangle (-0.05,0.08);
\node at (0.15,0.25) {{\scriptsize $ e^i \act $}};
\draw [line width=1pt] (-0.09,-0.11) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.35,0.25);
\draw [line width=1pt] (0.09,-0.11) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.15,0.08);
\filldraw [line width=1pt] (0.3,0.72) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.64) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.42);
\draw [line width=1pt] (-0.35,0.25) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.72);
\draw [line width=1pt] (0.15,0.42) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.64);
\node at (-0.3,0.92) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.3,0.72) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.72);
\end{tikzpicture}


==> obrazky/obr86.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.57) circle (0.08cm);
\draw [line width=1pt] (0.17,-0.07) rectangle (-0.17,-0.37);
\node at (0.0,-0.22) {{$\scriptstyle \widehat n$}};
\draw [line width=1pt] (0.03,0.57) rectangle (-0.38,0.24);
\node at (-0.17,0.4) {{\scriptsize $ e^i \act $}};
\filldraw [line width=1pt] (0.38,0.4) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.49) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.37);
\draw [line width=1pt] (-0.09,-0.07) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.17,0.23);
\draw [line width=1pt] (0.09,-0.07) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.38,0.32);
\node at (-0.17,1.06) {{\scriptsize $ N$}};
\draw [line width=1pt] (-0.17,0.57) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.17,0.86);
\end{tikzpicture}


==> obrazky/obr87.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.72) circle (0.08cm);
\draw [line width=1pt] (0.17,-0.22) rectangle (-0.17,-0.52);
\node at (0.0,-0.37) {{$\scriptstyle p$}};
\draw [line width=1pt] (-0.13,0.4) rectangle (-0.47,0.1);
\node at (-0.3,0.25) {{$\scriptstyle \widehat m$}};
\draw [line width=1pt] (0.48,0.42) rectangle (0.08,0.08);
\node at (0.28,0.25) {{\scriptsize $ e^i \act $}};
\filldraw [line width=1pt] (0.0,0.72) circle (0.08cm);
\filldraw [line width=1pt] (0.4,0.72) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.64) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.52);
\draw [line width=1pt] (-0.09,-0.22) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.1);
\draw [line width=1pt] (0.09,-0.22) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.28,0.08);
\draw [line width=1pt] (-0.39,0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.4,0.72);
\draw [line width=1pt] (-0.21,0.4) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.64);
\draw [line width=1pt] (0.28,0.42) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.4,0.64);
\node at (-0.4,0.92) {{\scriptsize $M$}};
\draw [line width=1pt] (-0.4,0.72) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.4,0.72);
\end{tikzpicture}


==> obrazky/obr88.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.0,-0.72) circle (0.08cm);
\draw [line width=1pt] (0.2,-0.08) rectangle (-0.2,-0.42);
\node at (0.0,-0.25) {{\scriptsize $ e^i \act $}};
\draw [line width=1pt] (0.17,0.42) rectangle (-0.17,0.12);
\node at (0.0,0.27) {{$\scriptstyle \widehat n$}};
\draw [line width=1pt] (0.0,-0.08) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,0.11);
\filldraw [line width=1pt] (0.3,0.72) circle (0.08cm);
\draw [line width=1pt] (0.0,-0.64) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.42);
\draw [line width=1pt] (-0.09,0.42) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.72);
\draw [line width=1pt] (0.09,0.42) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.64);
\node at (-0.3,0.92) {{\scriptsize $N$}};
\draw [line width=1pt] (-0.3,0.72) ..controls +(0.0,0.0) and +(0.0,0.0) .. (-0.3,0.72);
\end{tikzpicture}


==> obrazky/obr9.tex <==
\begin{tikzpicture}[baseline=0.0cm]
\draw [line width=1pt] (0.17,0.15) rectangle (-0.17,-0.15);
\node at (0.0,0.0) {{$\scriptstyle f_2$}};
\node at (0.0,-0.75) {{\scriptsize $X_2$}};
\draw [line width=1pt] (0.0,-0.55) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.0,-0.15);
\node at (-0.3,0.75) {{\scriptsize $Y_2$}};
\draw [line width=1pt] (-0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (-0.3,0.55);
\node at (0.3,0.75) {{\scriptsize $A$}};
\draw [line width=1pt] (0.09,0.15) ..controls +(0.0,0.17) and +(0.0,-0.17) .. (0.3,0.55);
\end{tikzpicture}

